Recursive Nested Filtering for Efficient Amortized Bayesian Experimental Design

This paper introduces the Inside-Out Nested Particle Filter (IO-NPF), a novel, fully recursive, algorithm for amortized sequential Bayesian experimental design in the non-exchangeable setting. We frame policy optimization as maximum likelihood estimation in a non-Markovian state-space model, achieving (at most) $\mathcal{O}(T^2)$ computational complexity in the number of experiments. We provide theoretical convergence guarantees and introduce a backward sampling algorithm to reduce trajectory degeneracy. IO-NPF offers a practical, extensible, and provably consistent approach to sequential Bayesian experimental design, demonstrating improved efficiency over existing methods.

==> figures/figure.tex <==
\begin{tikzpicture}[spy using outlines=
	{lens={scale=3}, size=2cm, magnification=2, connect spies}]

% \definecolor{forestgreen4416044}{RGB}{0,77,64}

\definecolor{my-blue}{RGB}{0, 0, 139}
\definecolor{my-green}{RGB}{34, 139, 34}
\definecolor{my-red}{RGB}{220, 20, 60}
\definecolor{my-orange}{RGB}{255, 140, 0}
\definecolor{my-purple}{RGB}{148, 0, 211}

\begin{axis}[
    width=7cm,
    height=5.5cm,
    grid=both,
    minor tick num=3,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt, draw=gray!50},
    xlabel=Number of Experiments,
    ylabel=Information Gain,
    legend style={
        % To make the legend box smaller.
        % nodes={scale=0.7, transform shape},
        at={(1.05, 1)},
        anchor=north west,
        font=\small,
    },
    ymin = -0.25,
    ymax = 3.5,
    % ymode = log,
    % xmode = log,
    legend cell align={left},
    legend style={at={(-0.2,-0.45)}, anchor=south west, column sep=0.15cm},
    legend columns=-1,
]
    \addplot [
        my-blue,
        thick,
        mark=triangle,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.059451133461024125) +- (0.0, 1.3051494896207472e-15)
        (10.0, 0.575783912285578) +- (0.0, 0.008133047262260364)
        (15.0, 0.9051487741707877) +- (0.0, 0.014873020967089482)
        (20.0, 1.155175609791871) +- (0.0, 0.027962685509931067)
        (25.0, 1.3809448050348) +- (0.0, 0.058015291887240875)
        (30.0, 1.7416408535371601) +- (0.0, 0.10258133094744169)
        (35.0, 2.1196853805359086) +- (0.0, 0.14317866075646596)
        (40.0, 2.408571554783005) +- (0.0, 0.15393677786742513)
        (45.0, 2.79218449544183) +- (0.0, 0.15572793369204113)
        (50.0, 3.2368202231390515) +- (0.0, 0.17440511648893928)
    };
    \addlegendentry{IO--SMC\textsuperscript{2} (Exact)}\label{leg:io-smc2-exact}
    \addplot [
        my-green,
        thick,
        mark=diamond,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.018058018657501732) +- (0.0, 5.0331562764629885e-16)
        (10.0, 0.49352997228331313) +- (0.0, 0.02111632454050068)
        (15.0, 0.8478449250945952) +- (0.0, 0.020110032722715308)
        (20.0, 1.1041985285995042) +- (0.0, 0.029466252673512126)
        (25.0, 1.3479296516716255) +- (0.0, 0.06255885244141375)
        (30.0, 1.703264120402872) +- (0.0, 0.10519068290341083)
        (35.0, 2.0756714427704073) +- (0.0, 0.14320699137661738)
        (40.0, 2.366593165098061) +- (0.0, 0.15372994253291128)
        (45.0, 2.715905932558143) +- (0.0, 0.15477128805819962)
        (50.0, 3.1520753179424603) +- (0.0, 0.172631980961741)
    };
    \addlegendentry{IO--NPF + BS} \label{leg:io-npf-bs}
    \addplot [
        my-red,
        thick,
        mark=o,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.034103321557263866) +- (0.0, 3.887679330785205e-16)
        (10.0, 0.47659111839183244) +- (0.0, 0.014126801617862464)
        (15.0, 0.8298280117271919) +- (0.0, 0.018856718748503046)
        (20.0, 1.0858112852908024) +- (0.0, 0.029387570708949335)
        (25.0, 1.2968058930856485) +- (0.0, 0.05721533987622905)
        (30.0, 1.6343758598256448) +- (0.0, 0.10246846829655074)
        (35.0, 2.0043698640528205) +- (0.0, 0.14337315597901165)
        (40.0, 2.2994979233828583) +- (0.0, 0.1566280554524464)
        (45.0, 2.614033868339398) +- (0.0, 0.15867192953345696)
        (50.0, 3.0110412765940873) +- (0.0, 0.17038023874675545)
    };
    \addlegendentry{IO--SMC\textsuperscript{2}}
    \addplot [
        my-orange,
        thick,
        mark=square,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.0508803966537406) +- (0.0, 6.2480560673333645e-16)
        (10.0, 0.559934674019239) +- (0.0, 0.00690490732973196)
        (15.0, 0.8935849875185102) +- (0.0, 0.013733854403188266)
        (20.0, 1.145373563579924) +- (0.0, 0.026480769127917726)
        (25.0, 1.3651926336250158) +- (0.0, 0.04579240630912816)
        (30.0, 1.5855601887375266) +- (0.0, 0.08311816096596147)
        (35.0, 1.8635833501149963) +- (0.0, 0.12772626190697575)
        (40.0, 2.1016419074358503) +- (0.0, 0.15472120920495552)
        (45.0, 2.425553609248232) +- (0.0, 0.17435923799042205)
        (50.0, 2.735160918648789) +- (0.0, 0.19050831795290965)
    };
    \addlegendentry{IO--NPF}
    \addplot [
        my-purple,
        thick,
        mark=star,
        mark size=2,
        error bars/.cd,
            y dir=both,y explicit,
    ] coordinates {
        (5.0, 0.07262843401729542) +- (0.0, 0.06253654934106674)
        (10.0, 0.344451688667562) +- (0.0, 0.09025996898241379)
        (15.0, 0.5261380180344404) +- (0.0, 0.08883080170328822)
        (20.0, 0.6694746924500383) +- (0.0, 0.08878540753438746)
        (25.0, 0.7906710893682055) +- (0.0, 0.08992184656225358)
        (30.0, 0.9025732190735505) +- (0.0, 0.09734409104879663)
        (35.0, 1.0063499912826528) +- (0.0, 0.11150045763893261)
        (40.0, 1.1110865605145346) +- (0.0, 0.13492967638259723)
        (45.0, 1.2157217148756743) +- (0.0, 0.16583516093170433)
        (50.0, 1.3241222141935447) +- (0.0, 0.20068641207287805)
    };
    \addlegendentry{Random}

    \coordinate (spypoint) at (axis cs:50,3);
    \coordinate (magnifyglass) at (axis cs:12,2.25);

\end{axis}

\spy [black, thin, height=2.0cm, width=1.3cm] on (spypoint)
    in node[fill=white] at (magnifyglass);

\end{tikzpicture} 
